Certified exact bounds for adaptive quantitative group testing with two defectives

We determine the maximum population size for which exactly two defective items can always be identified using at most $k$ adaptive quantitative tests, for every $0\le k\le10$. Each test reports the number of defectives in a chosen subset. The exact maxima for eight, nine and ten tests are 65, 112 and 192, respectively. We also classify all pairs of sizes of two disjoint sets, each containing exactly one defective, that can be resolved within each test budget through eight. These exact results are supported by explicit strategies and maximality certificates checked by programs separate from the search implementation. Additional results include partial nine-test boundaries and an eleven-test strategy for 328 items; maximality of the latter remains open.

==> frontier-paper.tex <==
% Generated by tools/render_pareto_sa.py -- do not edit; re-run the tool.
% Coordinates are big points, so the picture is exactly 841.89 x 595.28 bp.
% Geometry scales with the x/y lengths below; type stays at document sizes.
% \usepackage{tikz,rotating}
% \begin{sidewaysfigure}[p]\centering\input{<this file>}\caption{...}\end{sidewaysfigure}
\definecolor{pc14406f}{HTML}{14406F}%
\definecolor{pc182832}{HTML}{182832}%
\definecolor{pc2a78d6}{HTML}{2A78D6}%
\definecolor{pc3987e5}{HTML}{3987E5}%
\definecolor{pc55656f}{HTML}{55656F}%
\definecolor{pc5598e7}{HTML}{5598E7}%
\definecolor{pc61717b}{HTML}{61717B}%
\definecolor{pc6b7a84}{HTML}{6B7A84}%
\definecolor{pc6da7ec}{HTML}{6DA7EC}%
\definecolor{pc86b6ef}{HTML}{86B6EF}%
\definecolor{pc8a979e}{HTML}{8A979E}%
\definecolor{pc9ec5f4}{HTML}{9EC5F4}%
\definecolor{pca8380f}{HTML}{A8380F}%
\definecolor{pcb7d3f6}{HTML}{B7D3F6}%
\definecolor{pccde2fb}{HTML}{CDE2FB}%
\definecolor{pce2e7e9}{HTML}{E2E7E9}%
\definecolor{pceb6834}{HTML}{EB6834}%
\definecolor{pceceff1}{HTML}{ECEFF1}%
\definecolor{pcffffff}{HTML}{FFFFFF}%
\begin{tikzpicture}[x=1bp, y=1bp, line cap=round, line join=round]
  \begin{scope}\clip (0,10) rectangle (826,543);
  \path[fill=pcffffff] (0,0) -- (841.89,0) -- (841.89,595.28) -- (0,595.28) -- cycle;
  \path[fill=pcffffff] (46,236) -- (817.89,236) -- (817.89,525.459) -- (46,525.459) -- cycle;
\begin{scope}
  \clip (46,236) rectangle (817.89,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (142.486,236) -- (142.486,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (238.972,236) -- (238.972,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (335.459,236) -- (335.459,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (431.945,236) -- (431.945,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (528.431,236) -- (528.431,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (624.918,236) -- (624.918,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (721.404,236) -- (721.404,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (817.89,236) -- (817.89,525.459);
  \path[draw=pce2e7e9, line width=0.4bp] (46,260.122) -- (817.89,260.122);
  \path[draw=pce2e7e9, line width=0.4bp] (46,284.243) -- (817.89,284.243);
  \path[draw=pce2e7e9, line width=0.4bp] (46,308.365) -- (817.89,308.365);
  \path[draw=pce2e7e9, line width=0.4bp] (46,332.486) -- (817.89,332.486);
  \path[draw=pce2e7e9, line width=0.4bp] (46,356.608) -- (817.89,356.608);
  \path[draw=pce2e7e9, line width=0.4bp] (46,380.729) -- (817.89,380.729);
  \path[draw=pce2e7e9, line width=0.4bp] (46,404.851) -- (817.89,404.851);
  \path[draw=pce2e7e9, line width=0.4bp] (46,428.972) -- (817.89,428.972);
  \path[draw=pce2e7e9, line width=0.4bp] (46,453.094) -- (817.89,453.094);
  \path[draw=pce2e7e9, line width=0.4bp] (46,477.216) -- (817.89,477.216);
  \path[draw=pce2e7e9, line width=0.4bp] (46,501.337) -- (817.89,501.337);
  \path[draw=pce2e7e9, line width=0.4bp] (46,525.459) -- (817.89,525.459);
  \path[fill=pceceff1, draw=pc61717b, line width=0.7bp] (46,236) -- (817.89,236) -- (817.89,239.015) -- (817.89,239.015) -- (817.89,242.03) -- (817.89,242.03) --
    (817.89,245.046) -- (817.89,245.046) -- (817.89,248.061) -- (817.89,248.061) -- (817.89,251.076) -- (817.89,251.076) --
    (817.89,254.091) -- (691.252,254.091) -- (691.252,257.106) -- (667.13,257.106) -- (667.13,260.122) -- (643.009,260.122) --
    (643.009,263.137) -- (615.872,263.137) -- (615.872,266.152) -- (594.766,266.152) -- (594.766,269.167) -- (570.644,269.167) --
    (570.644,272.182) -- (552.553,272.182) -- (552.553,275.198) -- (531.446,275.198) -- (531.446,278.213) -- (513.355,278.213) --
    (513.355,281.228) -- (498.279,281.228) -- (498.279,284.243) -- (480.188,284.243) -- (480.188,287.258) -- (465.112,287.258) --
    (465.112,290.274) -- (453.051,290.274) -- (453.051,293.289) -- (437.975,293.289) -- (437.975,296.304) -- (425.915,296.304) --
    (425.915,299.319) -- (413.854,299.319) -- (413.854,302.334) -- (401.793,302.334) -- (401.793,305.349) -- (392.747,305.349) --
    (392.747,308.365) -- (383.702,308.365) -- (383.702,311.38) -- (383.702,311.38) -- (383.702,314.395) -- (383.702,314.395) --
    (383.702,317.41) -- (383.702,317.41) -- (383.702,320.425) -- (383.702,320.425) -- (383.702,323.441) -- (383.702,323.441) --
    (383.702,326.456) -- (383.702,326.456) -- (383.702,329.471) -- (383.702,329.471) -- (383.702,332.486) -- (383.702,332.486) --
    (383.702,335.501) -- (383.702,335.501) -- (383.702,338.517) -- (383.702,338.517) -- (383.702,341.532) -- (383.702,341.532) --
    (383.702,344.547) -- (383.702,344.547) -- (383.702,347.562) -- (383.702,347.562) -- (383.702,350.577) -- (383.702,350.577) --
    (383.702,353.593) -- (383.702,353.593) -- (383.702,356.608) -- (383.702,356.608) -- (383.702,359.623) -- (383.702,359.623) --
    (383.702,362.638) -- (383.702,362.638) -- (383.702,365.653) -- (383.702,365.653) -- (383.702,368.669) -- (383.702,368.669) --
    (383.702,371.684) -- (383.702,371.684) -- (383.702,374.699) -- (383.702,374.699) -- (383.702,377.714) -- (383.702,377.714) --
    (383.702,380.729) -- (383.702,380.729) -- (383.702,383.745) -- (383.702,383.745) -- (383.702,386.76) -- (383.702,386.76) --
    (383.702,389.775) -- (383.702,389.775) -- (383.702,392.79) -- (383.702,392.79) -- (383.702,395.805) -- (383.702,395.805) --
    (383.702,398.821) -- (383.702,398.821) -- (383.702,401.836) -- (383.702,401.836) -- (383.702,404.851) -- (383.702,404.851) --
    (383.702,407.866) -- (383.702,407.866) -- (383.702,410.881) -- (383.702,410.881) -- (383.702,413.897) -- (383.702,413.897) --
    (383.702,416.912) -- (383.702,416.912) -- (383.702,419.927) -- (383.702,419.927) -- (383.702,422.942) -- (383.702,422.942) --
    (383.702,425.957) -- (383.702,425.957) -- (383.702,428.972) -- (383.702,428.972) -- (383.702,431.988) -- (383.702,431.988) --
    (383.702,435.003) -- (383.702,435.003) -- (383.702,438.018) -- (383.702,438.018) -- (383.702,441.033) -- (383.702,441.033) --
    (383.702,444.048) -- (383.702,444.048) -- (383.702,447.064) -- (383.702,447.064) -- (383.702,450.079) -- (383.702,450.079) --
    (383.702,453.094) -- (383.702,453.094) -- (383.702,456.109) -- (383.702,456.109) -- (383.702,459.124) -- (383.702,459.124) --
    (383.702,462.14) -- (383.702,462.14) -- (383.702,465.155) -- (383.702,465.155) -- (383.702,468.17) -- (383.702,468.17) --
    (383.702,471.185) -- (383.702,471.185) -- (383.702,474.2) -- (383.702,474.2) -- (383.702,477.216) -- (338.474,477.216) --
    (338.474,480.231) -- (338.474,480.231) -- (338.474,483.246) -- (338.474,483.246) -- (338.474,486.261) -- (338.474,486.261) --
    (338.474,489.276) -- (338.474,489.276) -- (338.474,492.292) -- (338.474,492.292) -- (338.474,495.307) -- (338.474,495.307) --
    (338.474,498.322) -- (338.474,498.322) -- (338.474,501.337) -- (338.474,501.337) -- (338.474,504.352) -- (338.474,504.352) --
    (338.474,507.368) -- (338.474,507.368) -- (338.474,510.383) -- (338.474,510.383) -- (338.474,513.398) -- (335.459,513.398) --
    (335.459,516.413) -- (332.444,516.413) -- (332.444,519.428) -- (329.428,519.428) -- (329.428,522.444) -- (326.413,522.444) --
    (326.413,525.459) -- (46,525.459) -- cycle;
  \path[draw=pc61717b, line width=0.9bp, dash pattern=on 2.6bp off 1.8bp] (817.89,477.216) -- (380.687,477.216) -- (380.687,480.231) -- (377.671,480.231) -- (377.671,483.246) -- (374.656,483.246) --
    (374.656,486.261) -- (371.641,486.261) -- (371.641,489.276) -- (368.626,489.276) -- (368.626,492.292) -- (365.611,492.292) --
    (365.611,495.307) -- (362.596,495.307) -- (362.596,498.322) -- (359.58,498.322) -- (359.58,501.337) -- (356.565,501.337) --
    (356.565,504.352) -- (353.55,504.352) -- (353.55,507.368) -- (350.535,507.368) -- (350.535,510.383) -- (347.52,510.383) --
    (347.52,513.398) -- (335.459,513.398) -- (335.459,516.413) -- (332.444,516.413) -- (332.444,519.428) -- (329.428,519.428) --
    (329.428,522.444) -- (326.413,522.444) -- (326.413,525.459);
  \path[fill=pccde2fb, draw=pc14406f, line width=0.45bp] (46,236) -- (817.89,236) -- (817.89,239.015) -- (814.875,239.015) -- (814.875,242.03) -- (793.768,242.03) --
    (793.768,245.046) -- (775.677,245.046) -- (775.677,248.061) -- (742.51,248.061) -- (742.51,251.076) -- (724.419,251.076) --
    (724.419,254.091) -- (691.252,254.091) -- (691.252,257.106) -- (667.13,257.106) -- (667.13,260.122) -- (643.009,260.122) --
    (643.009,263.137) -- (615.872,263.137) -- (615.872,266.152) -- (594.766,266.152) -- (594.766,269.167) -- (570.644,269.167) --
    (570.644,272.182) -- (552.553,272.182) -- (552.553,275.198) -- (531.446,275.198) -- (531.446,278.213) -- (513.355,278.213) --
    (513.355,281.228) -- (498.279,281.228) -- (498.279,284.243) -- (480.188,284.243) -- (480.188,287.258) -- (465.112,287.258) --
    (465.112,290.274) -- (453.051,290.274) -- (453.051,293.289) -- (437.975,293.289) -- (437.975,296.304) -- (425.915,296.304) --
    (425.915,299.319) -- (413.854,299.319) -- (413.854,302.334) -- (401.793,302.334) -- (401.793,305.349) -- (392.747,305.349) --
    (392.747,308.365) -- (380.687,308.365) -- (380.687,311.38) -- (371.641,311.38) -- (371.641,314.395) -- (362.596,314.395) --
    (362.596,317.41) -- (353.55,317.41) -- (353.55,320.425) -- (347.52,320.425) -- (347.52,323.441) -- (338.474,323.441) --
    (338.474,326.456) -- (329.428,326.456) -- (329.428,329.471) -- (323.398,329.471) -- (323.398,332.486) -- (314.352,332.486) --
    (314.352,335.501) -- (308.322,335.501) -- (308.322,338.517) -- (302.292,338.517) -- (302.292,341.532) -- (296.261,341.532) --
    (296.261,344.547) -- (290.231,344.547) -- (290.231,347.562) -- (284.2,347.562) -- (284.2,350.577) -- (278.17,350.577) --
    (278.17,353.593) -- (275.155,353.593) -- (275.155,356.608) -- (269.124,356.608) -- (269.124,359.623) -- (263.094,359.623) --
    (263.094,362.638) -- (260.079,362.638) -- (260.079,365.653) -- (254.048,365.653) -- (254.048,368.669) -- (251.033,368.669) --
    (251.033,371.684) -- (245.003,371.684) -- (245.003,374.699) -- (241.988,374.699) -- (241.988,377.714) -- (238.972,377.714) --
    (238.972,380.729) -- (232.942,380.729) -- (232.942,383.745) -- (229.927,383.745) -- (229.927,386.76) -- (226.912,386.76) --
    (226.912,389.775) -- (223.897,389.775) -- (223.897,392.79) -- (220.881,392.79) -- (220.881,395.805) -- (217.866,395.805) --
    (217.866,398.821) -- (214.851,398.821) -- (214.851,401.836) -- (211.836,401.836) -- (211.836,404.851) -- (208.821,404.851) --
    (208.821,407.866) -- (205.805,407.866) -- (205.805,410.881) -- (202.79,410.881) -- (202.79,413.897) -- (199.775,413.897) --
    (199.775,416.912) -- (196.76,416.912) -- (196.76,419.927) -- (193.745,419.927) -- (193.745,422.942) -- (190.729,422.942) --
    (190.729,425.957) -- (190.729,425.957) -- (190.729,428.972) -- (187.714,428.972) -- (187.714,431.988) -- (184.699,431.988) --
    (184.699,435.003) -- (181.684,435.003) -- (181.684,438.018) -- (181.684,438.018) -- (181.684,441.033) -- (178.669,441.033) --
    (178.669,444.048) -- (175.653,444.048) -- (175.653,447.064) -- (175.653,447.064) -- (175.653,450.079) -- (172.638,450.079) --
    (172.638,453.094) -- (169.623,453.094) -- (169.623,456.109) -- (169.623,456.109) -- (169.623,459.124) -- (166.608,459.124) --
    (166.608,462.14) -- (166.608,462.14) -- (166.608,465.155) -- (163.593,465.155) -- (163.593,468.17) -- (160.577,468.17) --
    (160.577,471.185) -- (160.577,471.185) -- (160.577,474.2) -- (157.562,474.2) -- (157.562,477.216) -- (157.562,477.216) --
    (157.562,480.231) -- (154.547,480.231) -- (154.547,483.246) -- (154.547,483.246) -- (154.547,486.261) -- (151.532,486.261) --
    (151.532,489.276) -- (151.532,489.276) -- (151.532,492.292) -- (148.517,492.292) -- (148.517,495.307) -- (148.517,495.307) --
    (148.517,498.322) -- (145.501,498.322) -- (145.501,501.337) -- (145.501,501.337) -- (145.501,504.352) -- (142.486,504.352) --
    (142.486,507.368) -- (142.486,507.368) -- (142.486,510.383) -- (142.486,510.383) -- (142.486,513.398) -- (139.471,513.398) --
    (139.471,516.413) -- (139.471,516.413) -- (139.471,519.428) -- (136.456,519.428) -- (136.456,522.444) -- (136.456,522.444) --
    (136.456,525.459) -- (46,525.459) -- cycle;
  \path[fill=pcb7d3f6, draw=pc14406f, line width=0.45bp] (46,236) -- (431.945,236) -- (431.945,239.015) -- (428.93,239.015) -- (428.93,242.03) -- (410.839,242.03) --
    (410.839,245.046) -- (395.763,245.046) -- (395.763,248.061) -- (374.656,248.061) -- (374.656,251.076) -- (359.58,251.076) --
    (359.58,254.091) -- (338.474,254.091) -- (338.474,257.106) -- (320.383,257.106) -- (320.383,260.122) -- (308.322,260.122) --
    (308.322,263.137) -- (293.246,263.137) -- (293.246,266.152) -- (278.17,266.152) -- (278.17,269.167) -- (266.109,269.167) --
    (266.109,272.182) -- (254.048,272.182) -- (254.048,275.198) -- (245.003,275.198) -- (245.003,278.213) -- (235.957,278.213) --
    (235.957,281.228) -- (226.912,281.228) -- (226.912,284.243) -- (220.881,284.243) -- (220.881,287.258) -- (211.836,287.258) --
    (211.836,290.274) -- (205.805,290.274) -- (205.805,293.289) -- (199.775,293.289) -- (199.775,296.304) -- (193.745,296.304) --
    (193.745,299.319) -- (187.714,299.319) -- (187.714,302.334) -- (181.684,302.334) -- (181.684,305.349) -- (175.653,305.349) --
    (175.653,308.365) -- (169.623,308.365) -- (169.623,311.38) -- (166.608,311.38) -- (166.608,314.395) -- (160.577,314.395) --
    (160.577,317.41) -- (157.562,317.41) -- (157.562,320.425) -- (154.547,320.425) -- (154.547,323.441) -- (151.532,323.441) --
    (151.532,326.456) -- (148.517,326.456) -- (148.517,329.471) -- (145.501,329.471) -- (145.501,332.486) -- (142.486,332.486) --
    (142.486,335.501) -- (139.471,335.501) -- (139.471,338.517) -- (136.456,338.517) -- (136.456,341.532) -- (133.441,341.532) --
    (133.441,344.547) -- (130.425,344.547) -- (130.425,347.562) -- (127.41,347.562) -- (127.41,350.577) -- (124.395,350.577) --
    (124.395,353.593) -- (124.395,353.593) -- (124.395,356.608) -- (121.38,356.608) -- (121.38,359.623) -- (118.365,359.623) --
    (118.365,362.638) -- (118.365,362.638) -- (118.365,365.653) -- (115.349,365.653) -- (115.349,368.669) -- (115.349,368.669) --
    (115.349,371.684) -- (112.334,371.684) -- (112.334,374.699) -- (112.334,374.699) -- (112.334,377.714) -- (109.319,377.714) --
    (109.319,380.729) -- (109.319,380.729) -- (109.319,383.745) -- (106.304,383.745) -- (106.304,386.76) -- (106.304,386.76) --
    (106.304,389.775) -- (103.289,389.775) -- (103.289,392.79) -- (103.289,392.79) -- (103.289,395.805) -- (100.274,395.805) --
    (100.274,398.821) -- (100.274,398.821) -- (100.274,401.836) -- (97.258,401.836) -- (97.258,404.851) -- (97.258,404.851) --
    (97.258,407.866) -- (97.258,407.866) -- (97.258,410.881) -- (94.243,410.881) -- (94.243,413.897) -- (94.243,413.897) --
    (94.243,416.912) -- (91.228,416.912) -- (91.228,419.927) -- (91.228,419.927) -- (91.228,422.942) -- (91.228,422.942) --
    (91.228,425.957) -- (88.213,425.957) -- (88.213,428.972) -- (88.213,428.972) -- (88.213,431.988) -- (88.213,431.988) --
    (88.213,435.003) -- (85.198,435.003) -- (85.198,438.018) -- (85.198,438.018) -- (85.198,441.033) -- (85.198,441.033) --
    (85.198,444.048) -- (82.182,444.048) -- (82.182,447.064) -- (82.182,447.064) -- (82.182,450.079) -- (82.182,450.079) --
    (82.182,453.094) -- (82.182,453.094) -- (82.182,456.109) -- (79.167,456.109) -- (79.167,459.124) -- (79.167,459.124) --
    (79.167,462.14) -- (79.167,462.14) -- (79.167,465.155) -- (79.167,465.155) -- (79.167,468.17) -- (76.152,468.17) --
    (76.152,471.185) -- (76.152,471.185) -- (76.152,474.2) -- (76.152,474.2) -- (76.152,477.216) -- (76.152,477.216) --
    (76.152,480.231) -- (76.152,480.231) -- (76.152,483.246) -- (73.137,483.246) -- (73.137,486.261) -- (73.137,486.261) --
    (73.137,489.276) -- (73.137,489.276) -- (73.137,492.292) -- (73.137,492.292) -- (73.137,495.307) -- (73.137,495.307) --
    (73.137,498.322) -- (70.122,498.322) -- (70.122,501.337) -- (70.122,501.337) -- (70.122,504.352) -- (70.122,504.352) --
    (70.122,507.368) -- (70.122,507.368) -- (70.122,510.383) -- (67.106,510.383) -- (67.106,513.398) -- (67.106,513.398) --
    (67.106,516.413) -- (67.106,516.413) -- (67.106,519.428) -- (67.106,519.428) -- (67.106,522.444) -- (67.106,522.444) --
    (67.106,525.459) -- (46,525.459) -- cycle;
  \path[fill=pc9ec5f4, draw=pc14406f, line width=0.45bp] (46,236) -- (238.972,236) -- (238.972,239.015) -- (235.957,239.015) -- (235.957,242.03) -- (220.881,242.03) --
    (220.881,245.046) -- (208.821,245.046) -- (208.821,248.061) -- (196.76,248.061) -- (196.76,251.076) -- (184.699,251.076) --
    (184.699,254.091) -- (172.638,254.091) -- (172.638,257.106) -- (160.577,257.106) -- (160.577,260.122) -- (154.547,260.122) --
    (154.547,263.137) -- (145.501,263.137) -- (145.501,266.152) -- (139.471,266.152) -- (139.471,269.167) -- (133.441,269.167) --
    (133.441,272.182) -- (127.41,272.182) -- (127.41,275.198) -- (121.38,275.198) -- (121.38,278.213) -- (118.365,278.213) --
    (118.365,281.228) -- (112.334,281.228) -- (112.334,284.243) -- (109.319,284.243) -- (109.319,287.258) -- (106.304,287.258) --
    (106.304,290.274) -- (103.289,290.274) -- (103.289,293.289) -- (100.274,293.289) -- (100.274,296.304) -- (97.258,296.304) --
    (97.258,299.319) -- (94.243,299.319) -- (94.243,302.334) -- (91.228,302.334) -- (91.228,305.349) -- (91.228,305.349) --
    (91.228,308.365) -- (88.213,308.365) -- (88.213,311.38) -- (85.198,311.38) -- (85.198,314.395) -- (85.198,314.395) --
    (85.198,317.41) -- (82.182,317.41) -- (82.182,320.425) -- (82.182,320.425) -- (82.182,323.441) -- (79.167,323.441) --
    (79.167,326.456) -- (79.167,326.456) -- (79.167,329.471) -- (76.152,329.471) -- (76.152,332.486) -- (76.152,332.486) --
    (76.152,335.501) -- (73.137,335.501) -- (73.137,338.517) -- (73.137,338.517) -- (73.137,341.532) -- (73.137,341.532) --
    (73.137,344.547) -- (70.122,344.547) -- (70.122,347.562) -- (70.122,347.562) -- (70.122,350.577) -- (67.106,350.577) --
    (67.106,353.593) -- (67.106,353.593) -- (67.106,356.608) -- (67.106,356.608) -- (67.106,359.623) -- (67.106,359.623) --
    (67.106,362.638) -- (64.091,362.638) -- (64.091,365.653) -- (64.091,365.653) -- (64.091,368.669) -- (64.091,368.669) --
    (64.091,371.684) -- (64.091,371.684) -- (64.091,374.699) -- (61.076,374.699) -- (61.076,377.714) -- (61.076,377.714) --
    (61.076,380.729) -- (61.076,380.729) -- (61.076,383.745) -- (61.076,383.745) -- (61.076,386.76) -- (58.061,386.76) --
    (58.061,389.775) -- (58.061,389.775) -- (58.061,392.79) -- (58.061,392.79) -- (58.061,395.805) -- (58.061,395.805) --
    (58.061,398.821) -- (55.046,398.821) -- (55.046,401.836) -- (55.046,401.836) -- (55.046,404.851) -- (55.046,404.851) --
    (55.046,407.866) -- (55.046,407.866) -- (55.046,410.881) -- (52.03,410.881) -- (52.03,413.897) -- (52.03,413.897) --
    (52.03,416.912) -- (52.03,416.912) -- (52.03,419.927) -- (52.03,419.927) -- (52.03,422.942) -- (52.03,422.942) --
    (52.03,425.957) -- (49.015,425.957) -- (49.015,428.972) -- (46,428.972) -- cycle;
  \path[fill=pc86b6ef, draw=pc14406f, line width=0.45bp] (46,236) -- (142.486,236) -- (142.486,239.015) -- (139.471,239.015) -- (139.471,242.03) -- (127.41,242.03) --
    (127.41,245.046) -- (118.365,245.046) -- (118.365,248.061) -- (112.334,248.061) -- (112.334,251.076) -- (103.289,251.076) --
    (103.289,254.091) -- (97.258,254.091) -- (97.258,257.106) -- (91.228,257.106) -- (91.228,260.122) -- (88.213,260.122) --
    (88.213,263.137) -- (82.182,263.137) -- (82.182,266.152) -- (79.167,266.152) -- (79.167,269.167) -- (76.152,269.167) --
    (76.152,272.182) -- (73.137,272.182) -- (73.137,275.198) -- (73.137,275.198) -- (73.137,278.213) -- (70.122,278.213) --
    (70.122,281.228) -- (67.106,281.228) -- (67.106,284.243) -- (67.106,284.243) -- (67.106,287.258) -- (64.091,287.258) --
    (64.091,290.274) -- (64.091,290.274) -- (64.091,293.289) -- (61.076,293.289) -- (61.076,296.304) -- (61.076,296.304) --
    (61.076,299.319) -- (61.076,299.319) -- (61.076,302.334) -- (58.061,302.334) -- (58.061,305.349) -- (58.061,305.349) --
    (58.061,308.365) -- (55.046,308.365) -- (55.046,311.38) -- (55.046,311.38) -- (55.046,314.395) -- (55.046,314.395) --
    (55.046,317.41) -- (52.03,317.41) -- (52.03,320.425) -- (52.03,320.425) -- (52.03,323.441) -- (52.03,323.441) --
    (52.03,326.456) -- (52.03,326.456) -- (52.03,329.471) -- (49.015,329.471) -- (49.015,332.486) -- (46,332.486) -- cycle;
  \path[fill=pc6da7ec, draw=pc14406f, line width=0.45bp] (46,236) -- (94.243,236) -- (94.243,239.015) -- (91.228,239.015) -- (91.228,242.03) -- (82.182,242.03) --
    (82.182,245.046) -- (76.152,245.046) -- (76.152,248.061) -- (73.137,248.061) -- (73.137,251.076) -- (67.106,251.076) --
    (67.106,254.091) -- (64.091,254.091) -- (64.091,257.106) -- (61.076,257.106) -- (61.076,260.122) -- (61.076,260.122) --
    (61.076,263.137) -- (58.061,263.137) -- (58.061,266.152) -- (55.046,266.152) -- (55.046,269.167) -- (55.046,269.167) --
    (55.046,272.182) -- (52.03,272.182) -- (52.03,275.198) -- (52.03,275.198) -- (52.03,278.213) -- (52.03,278.213) --
    (52.03,281.228) -- (49.015,281.228) -- (49.015,284.243) -- (46,284.243) -- cycle;
  \path[fill=pc5598e7, draw=pc14406f, line width=0.45bp] (46,236) -- (70.122,236) -- (70.122,239.015) -- (67.106,239.015) -- (67.106,242.03) -- (61.076,242.03) --
    (61.076,245.046) -- (58.061,245.046) -- (58.061,248.061) -- (55.046,248.061) -- (55.046,251.076) -- (52.03,251.076) --
    (52.03,254.091) -- (52.03,254.091) -- (52.03,257.106) -- (49.015,257.106) -- (49.015,260.122) -- (46,260.122) -- cycle;
  \path[fill=pc3987e5, draw=pc14406f, line width=0.45bp] (46,236) -- (58.061,236) -- (58.061,239.015) -- (55.046,239.015) -- (55.046,242.03) -- (52.03,242.03) --
    (52.03,245.046) -- (49.015,245.046) -- (49.015,248.061) -- (46,248.061) -- cycle;
  \path[fill=pc2a78d6, draw=pc14406f, line width=0.45bp] (46,236) -- (52.03,236) -- (52.03,239.015) -- (49.015,239.015) -- (49.015,242.03) -- (46,242.03) -- cycle;
  \path[draw=pc6b7a84, line width=0.6bp, dash pattern=on 0.5bp off 2bp] (46,236) -- (335.459,525.459);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (52.03,236) -- (52.03,239.015);
  \path[draw=pceb6834, line width=1.5bp] (52.03,239.015) -- (55.046,236);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (55.046,236) -- (55.046,242.03);
  \path[draw=pceb6834, line width=1.5bp] (55.046,242.03) -- (61.076,236);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (61.076,236) -- (61.076,245.046);
  \path[draw=pceb6834, line width=1.5bp] (61.076,245.046) -- (70.122,236);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (70.122,236) -- (70.122,251.076);
  \path[draw=pceb6834, line width=1.5bp] (70.122,251.076) -- (85.198,236);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (85.198,236) -- (85.198,263.137);
  \path[draw=pceb6834, line width=1.5bp] (85.198,263.137) -- (112.334,236);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (112.334,236) -- (112.334,284.243);
  \path[draw=pceb6834, line width=1.5bp] (112.334,284.243) -- (160.577,236);
  \path[fill=pceb6834] (109.319,287.258) circle (1.5bp);
  \path[fill=pceb6834] (106.304,290.274) circle (1.5bp);
  \path[fill=pceb6834] (103.289,293.289) circle (1.5bp);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (112.334,284.243) circle (2.7bp);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (160.577,236) -- (160.577,317.41);
  \path[draw=pceb6834, line width=1.5bp] (160.577,317.41) -- (241.988,236);
  \path[fill=pceb6834] (157.562,320.425) circle (1.5bp);
  \path[fill=pceb6834] (154.547,323.441) circle (1.5bp);
  \path[fill=pceb6834] (151.532,326.456) circle (1.5bp);
  \path[fill=pceb6834] (148.517,329.471) circle (1.5bp);
  \path[fill=pceb6834] (145.501,332.486) circle (1.5bp);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (160.577,317.41) circle (2.7bp);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (241.988,236) -- (241.988,377.714);
  \path[draw=pceb6834, line width=1.5bp] (241.988,377.714) -- (383.702,236);
  \path[fill=pceb6834] (238.972,380.729) circle (1.5bp);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (241.988,377.714) circle (2.7bp);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (383.702,236) -- (383.702,477.216);
  \path[draw=pceb6834, line width=1.5bp] (383.702,477.216) -- (624.918,236);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (383.702,477.216) circle (2.7bp);
\end{scope}
  \path[draw=pc55656f, line width=0.7bp] (46,236) -- (817.89,236) -- (817.89,525.459) -- (46,525.459) -- cycle;
  \path[draw=pc55656f, line width=0.6bp] (46,236) -- (46,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (46,225.5) {0};
  \path[draw=pc55656f, line width=0.6bp] (142.486,236) -- (142.486,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (142.486,225.5) {32};
  \path[draw=pc55656f, line width=0.6bp] (238.972,236) -- (238.972,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (238.972,225.5) {64};
  \path[draw=pc55656f, line width=0.6bp] (335.459,236) -- (335.459,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (335.459,225.5) {96};
  \path[draw=pc55656f, line width=0.6bp] (431.945,236) -- (431.945,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (431.945,225.5) {128};
  \path[draw=pc55656f, line width=0.6bp] (528.431,236) -- (528.431,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (528.431,225.5) {160};
  \path[draw=pc55656f, line width=0.6bp] (624.918,236) -- (624.918,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (624.918,225.5) {192};
  \path[draw=pc55656f, line width=0.6bp] (721.404,236) -- (721.404,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (721.404,225.5) {224};
  \path[draw=pc55656f, line width=0.6bp] (817.89,236) -- (817.89,233.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (817.89,225.5) {256};
  \path[draw=pc55656f, line width=0.6bp] (46,236) -- (43.4,236);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,233.5) {0};
  \path[draw=pc55656f, line width=0.6bp] (46,260.122) -- (43.4,260.122);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,257.622) {8};
  \path[draw=pc55656f, line width=0.6bp] (46,284.243) -- (43.4,284.243);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,281.743) {16};
  \path[draw=pc55656f, line width=0.6bp] (46,308.365) -- (43.4,308.365);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,305.865) {24};
  \path[draw=pc55656f, line width=0.6bp] (46,332.486) -- (43.4,332.486);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,329.986) {32};
  \path[draw=pc55656f, line width=0.6bp] (46,356.608) -- (43.4,356.608);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,354.108) {40};
  \path[draw=pc55656f, line width=0.6bp] (46,380.729) -- (43.4,380.729);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,378.229) {48};
  \path[draw=pc55656f, line width=0.6bp] (46,404.851) -- (43.4,404.851);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,402.351) {56};
  \path[draw=pc55656f, line width=0.6bp] (46,428.972) -- (43.4,428.972);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,426.472) {64};
  \path[draw=pc55656f, line width=0.6bp] (46,453.094) -- (43.4,453.094);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,450.594) {72};
  \path[draw=pc55656f, line width=0.6bp] (46,477.216) -- (43.4,477.216);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,474.716) {80};
  \path[draw=pc55656f, line width=0.6bp] (46,501.337) -- (43.4,501.337);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,498.837) {88};
  \path[draw=pc55656f, line width=0.6bp] (46,525.459) -- (43.4,525.459);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,522.959) {96};
  \node[anchor=base west, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (341.974,326.456) {$k = 8$};
  \node[anchor=base west, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (203.275,296.304) {$k = 7$};
  \node[anchor=base west, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (91.713,311.38) {$k = 6$};
  \path[draw=pceb6834, line width=0.9bp] (112.334,223) -- (112.334,219.5);
  \node[anchor=base, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (112.334,211.5) {22};
  \node[anchor=base west, text=pca8380f, inner sep=1bp, font=\fontsize{7.6}{9.12}\selectfont, fill=pcffffff] at (118.834,288.743) {$K_{22,16}$};
  \path[draw=pceb6834, line width=0.9bp] (160.577,223) -- (160.577,219.5);
  \node[anchor=base, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (160.577,211.5) {38};
  \node[anchor=base west, text=pca8380f, inner sep=1bp, font=\fontsize{7.6}{9.12}\selectfont, fill=pcffffff] at (167.077,321.91) {$K_{38,27}$};
  \path[draw=pceb6834, line width=0.9bp] (241.988,223) -- (241.988,219.5);
  \node[anchor=base, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (241.988,211.5) {65};
  \node[anchor=base west, text=pca8380f, inner sep=1bp, font=\fontsize{7.6}{9.12}\selectfont, fill=pcffffff] at (248.488,382.214) {$K_{65,47}$};
  \path[draw=pceb6834, line width=0.9bp] (383.702,223) -- (383.702,219.5);
  \node[anchor=base, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (383.702,211.5) {112};
  \node[anchor=base west, text=pca8380f, inner sep=1bp, font=\fontsize{7.6}{9.12}\selectfont, fill=pcffffff] at (390.202,481.716) {$K_{112,80}$};
  \path[draw=pceb6834, line width=0.9bp] (624.918,223) -- (624.918,219.5);
  \node[anchor=base, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (624.918,211.5) {192};
  \node[anchor=base, text=pc182832, inner sep=0bp, font=\fontsize{8.6}{10.32}\selectfont] at (431.945,199) {$n$};
  \node[anchor=base east, text=pc182832, inner sep=0bp, font=\fontsize{8.6}{10.32}\selectfont] at (42,530.459) {$m$};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (41,211.5) {$A(k+1)$};
  \node[anchor=base west, text=pc61717b, inner sep=1bp, font=\fontsize{7.4}{8.88}\selectfont, fill=pcffffff] at (498.279,416.912) {open: no claim either way here};
  \node[anchor=base west, text=pc61717b, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (166.608,501.337) {$k = 9$};
  \node[anchor=base west, text=pc6b7a84, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (232.942,407.866) {$n = m$};
  \path[fill=pcffffff] (46,56) -- (365.948,56) -- (365.948,168.923) -- (46,168.923) -- cycle;
\begin{scope}
  \clip (46,56) rectangle (365.948,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (83.641,56) -- (83.641,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (121.282,56) -- (121.282,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (158.923,56) -- (158.923,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (196.564,56) -- (196.564,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (234.205,56) -- (234.205,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (271.846,56) -- (271.846,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (309.487,56) -- (309.487,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (347.128,56) -- (347.128,168.923);
  \path[draw=pce2e7e9, line width=0.4bp] (46,74.82) -- (365.948,74.82);
  \path[draw=pce2e7e9, line width=0.4bp] (46,93.641) -- (365.948,93.641);
  \path[draw=pce2e7e9, line width=0.4bp] (46,112.461) -- (365.948,112.461);
  \path[draw=pce2e7e9, line width=0.4bp] (46,131.282) -- (365.948,131.282);
  \path[draw=pce2e7e9, line width=0.4bp] (46,150.102) -- (365.948,150.102);
  \path[draw=pce2e7e9, line width=0.4bp] (46,168.923) -- (365.948,168.923);
  \path[fill=pccde2fb, draw=pc14406f, line width=0.45bp] (46,56) -- (365.948,56) -- (365.948,65.41) -- (365.948,65.41) -- (365.948,74.82) -- (365.948,74.82) --
    (365.948,84.231) -- (365.948,84.231) -- (365.948,93.641) -- (365.948,93.641) -- (365.948,103.051) -- (365.948,103.051) --
    (365.948,112.461) -- (365.948,112.461) -- (365.948,121.872) -- (365.948,121.872) -- (365.948,131.282) -- (365.948,131.282) --
    (365.948,140.692) -- (365.948,140.692) -- (365.948,150.102) -- (365.948,150.102) -- (365.948,159.513) -- (365.948,159.513) --
    (365.948,168.923) -- (365.948,168.923) -- (365.948,178.333) -- (365.948,178.333) -- (365.948,187.743) -- (365.948,187.743) --
    (365.948,197.154) -- (365.948,197.154) -- (365.948,206.564) -- (365.948,206.564) -- (365.948,215.974) -- (365.948,215.974) --
    (365.948,225.384) -- (365.948,225.384) -- (365.948,234.795) -- (365.948,234.795) -- (365.948,244.205) -- (365.948,244.205) --
    (365.948,253.615) -- (365.948,253.615) -- (365.948,263.025) -- (365.948,263.025) -- (365.948,272.436) -- (365.948,272.436) --
    (365.948,281.846) -- (365.948,281.846) -- (365.948,291.256) -- (365.948,291.256) -- (365.948,300.666) -- (365.948,300.666) --
    (365.948,310.077) -- (365.948,310.077) -- (365.948,319.487) -- (365.948,319.487) -- (365.948,328.897) -- (365.948,328.897) --
    (365.948,338.307) -- (365.948,338.307) -- (365.948,347.718) -- (365.948,347.718) -- (365.948,357.128) -- (365.948,357.128) --
    (365.948,366.538) -- (365.948,366.538) -- (365.948,375.948) -- (365.948,375.948) -- (365.948,385.359) -- (365.948,385.359) --
    (365.948,394.769) -- (365.948,394.769) -- (365.948,404.179) -- (365.948,404.179) -- (365.948,413.589) -- (365.948,413.589) --
    (365.948,423) -- (365.948,423) -- (365.948,432.41) -- (365.948,432.41) -- (365.948,441.82) -- (365.948,441.82) --
    (365.948,451.23) -- (365.948,451.23) -- (365.948,460.641) -- (365.948,460.641) -- (365.948,470.051) -- (365.948,470.051) --
    (365.948,479.461) -- (365.948,479.461) -- (365.948,488.871) -- (365.948,488.871) -- (365.948,498.282) -- (365.948,498.282) --
    (365.948,507.692) -- (365.948,507.692) -- (365.948,517.102) -- (365.948,517.102) -- (365.948,526.512) -- (365.948,526.512) --
    (365.948,535.923) -- (365.948,535.923) -- (365.948,545.333) -- (365.948,545.333) -- (365.948,554.743) -- (365.948,554.743) --
    (365.948,564.153) -- (365.948,564.153) -- (365.948,573.564) -- (365.948,573.564) -- (365.948,582.974) -- (365.948,582.974) --
    (365.948,592.384) -- (365.948,592.384) -- (365.948,601.794) -- (365.948,601.794) -- (365.948,611.205) -- (365.948,611.205) --
    (365.948,620.615) -- (365.948,620.615) -- (365.948,630.025) -- (365.948,630.025) -- (365.948,639.435) -- (365.948,639.435) --
    (365.948,648.846) -- (365.948,648.846) -- (365.948,658.256) -- (365.948,658.256) -- (365.948,667.666) -- (365.948,667.666) --
    (365.948,677.076) -- (365.948,677.076) -- (365.948,686.487) -- (365.948,686.487) -- (365.948,695.897) -- (365.948,695.897) --
    (365.948,705.307) -- (365.948,705.307) -- (365.948,714.717) -- (365.948,714.717) -- (365.948,724.128) -- (365.948,724.128) --
    (365.948,733.538) -- (365.948,733.538) -- (365.948,742.948) -- (365.948,742.948) -- (365.948,752.358) -- (365.948,752.358) --
    (365.948,761.769) -- (365.948,761.769) -- (365.948,771.179) -- (365.948,771.179) -- (365.948,780.589) -- (365.948,780.589) --
    (365.948,789.999) -- (365.948,789.999) -- (365.948,799.41) -- (365.948,799.41) -- (365.948,808.82) -- (365.948,808.82) --
    (365.948,818.23) -- (365.948,818.23) -- (365.948,827.64) -- (365.948,827.64) -- (365.948,837.051) -- (365.948,837.051) --
    (365.948,846.461) -- (365.948,846.461) -- (365.948,855.871) -- (365.948,855.871) -- (365.948,865.281) -- (365.948,865.281) --
    (365.948,874.692) -- (356.538,874.692) -- (356.538,884.102) -- (356.538,884.102) -- (356.538,893.512) -- (347.128,893.512) --
    (347.128,902.922) -- (347.128,902.922) -- (347.128,912.332) -- (347.128,912.332) -- (347.128,921.743) -- (337.718,921.743) --
    (337.718,931.153) -- (337.718,931.153) -- (337.718,940.563) -- (328.307,940.563) -- (328.307,949.973) -- (328.307,949.973) --
    (328.307,959.384) -- (46,959.384) -- cycle;
  \path[fill=pcb7d3f6, draw=pc14406f, line width=0.45bp] (46,56) -- (365.948,56) -- (365.948,65.41) -- (365.948,65.41) -- (365.948,74.82) -- (365.948,74.82) --
    (365.948,84.231) -- (365.948,84.231) -- (365.948,93.641) -- (365.948,93.641) -- (365.948,103.051) -- (365.948,103.051) --
    (365.948,112.461) -- (365.948,112.461) -- (365.948,121.872) -- (365.948,121.872) -- (365.948,131.282) -- (365.948,131.282) --
    (365.948,140.692) -- (365.948,140.692) -- (365.948,150.102) -- (365.948,150.102) -- (365.948,159.513) -- (365.948,159.513) --
    (365.948,168.923) -- (365.948,168.923) -- (365.948,178.333) -- (365.948,178.333) -- (365.948,187.743) -- (365.948,187.743) --
    (365.948,197.154) -- (365.948,197.154) -- (365.948,206.564) -- (365.948,206.564) -- (365.948,215.974) -- (365.948,215.974) --
    (365.948,225.384) -- (365.948,225.384) -- (365.948,234.795) -- (365.948,234.795) -- (365.948,244.205) -- (365.948,244.205) --
    (365.948,253.615) -- (365.948,253.615) -- (365.948,263.025) -- (365.948,263.025) -- (365.948,272.436) -- (365.948,272.436) --
    (365.948,281.846) -- (365.948,281.846) -- (365.948,291.256) -- (365.948,291.256) -- (365.948,300.666) -- (365.948,300.666) --
    (365.948,310.077) -- (365.948,310.077) -- (365.948,319.487) -- (365.948,319.487) -- (365.948,328.897) -- (365.948,328.897) --
    (365.948,338.307) -- (365.948,338.307) -- (365.948,347.718) -- (356.538,347.718) -- (356.538,357.128) -- (347.128,357.128) --
    (347.128,366.538) -- (337.718,366.538) -- (337.718,375.948) -- (328.307,375.948) -- (328.307,385.359) -- (318.897,385.359) --
    (318.897,394.769) -- (309.487,394.769) -- (309.487,404.179) -- (300.077,404.179) -- (300.077,413.589) -- (290.666,413.589) --
    (290.666,423) -- (290.666,423) -- (290.666,432.41) -- (281.256,432.41) -- (281.256,441.82) -- (271.846,441.82) --
    (271.846,451.23) -- (271.846,451.23) -- (271.846,460.641) -- (262.436,460.641) -- (262.436,470.051) -- (262.436,470.051) --
    (262.436,479.461) -- (253.025,479.461) -- (253.025,488.871) -- (253.025,488.871) -- (253.025,498.282) -- (243.615,498.282) --
    (243.615,507.692) -- (243.615,507.692) -- (243.615,517.102) -- (234.205,517.102) -- (234.205,526.512) -- (234.205,526.512) --
    (234.205,535.923) -- (224.795,535.923) -- (224.795,545.333) -- (224.795,545.333) -- (224.795,554.743) -- (215.384,554.743) --
    (215.384,564.153) -- (215.384,564.153) -- (215.384,573.564) -- (205.974,573.564) -- (205.974,582.974) -- (205.974,582.974) --
    (205.974,592.384) -- (205.974,592.384) -- (205.974,601.794) -- (196.564,601.794) -- (196.564,611.205) -- (196.564,611.205) --
    (196.564,620.615) -- (187.154,620.615) -- (187.154,630.025) -- (187.154,630.025) -- (187.154,639.435) -- (187.154,639.435) --
    (187.154,648.846) -- (177.743,648.846) -- (177.743,658.256) -- (177.743,658.256) -- (177.743,667.666) -- (177.743,667.666) --
    (177.743,677.076) -- (168.333,677.076) -- (168.333,686.487) -- (168.333,686.487) -- (168.333,695.897) -- (168.333,695.897) --
    (168.333,705.307) -- (158.923,705.307) -- (158.923,714.717) -- (158.923,714.717) -- (158.923,724.128) -- (158.923,724.128) --
    (158.923,733.538) -- (158.923,733.538) -- (158.923,742.948) -- (149.513,742.948) -- (149.513,752.358) -- (149.513,752.358) --
    (149.513,761.769) -- (149.513,761.769) -- (149.513,771.179) -- (149.513,771.179) -- (149.513,780.589) -- (140.102,780.589) --
    (140.102,789.999) -- (140.102,789.999) -- (140.102,799.41) -- (140.102,799.41) -- (140.102,808.82) -- (140.102,808.82) --
    (140.102,818.23) -- (140.102,818.23) -- (140.102,827.64) -- (130.692,827.64) -- (130.692,837.051) -- (130.692,837.051) --
    (130.692,846.461) -- (130.692,846.461) -- (130.692,855.871) -- (130.692,855.871) -- (130.692,865.281) -- (130.692,865.281) --
    (130.692,874.692) -- (121.282,874.692) -- (121.282,884.102) -- (121.282,884.102) -- (121.282,893.512) -- (121.282,893.512) --
    (121.282,902.922) -- (121.282,902.922) -- (121.282,912.332) -- (111.872,912.332) -- (111.872,921.743) -- (111.872,921.743) --
    (111.872,931.153) -- (111.872,931.153) -- (111.872,940.563) -- (111.872,940.563) -- (111.872,949.973) -- (111.872,949.973) --
    (111.872,959.384) -- (46,959.384) -- cycle;
  \path[fill=pc9ec5f4, draw=pc14406f, line width=0.45bp] (46,56) -- (365.948,56) -- (365.948,65.41) -- (365.948,65.41) -- (365.948,74.82) -- (365.948,74.82) --
    (365.948,84.231) -- (365.948,84.231) -- (365.948,93.641) -- (365.948,93.641) -- (365.948,103.051) -- (365.948,103.051) --
    (365.948,112.461) -- (365.948,112.461) -- (365.948,121.872) -- (365.948,121.872) -- (365.948,131.282) -- (365.948,131.282) --
    (365.948,140.692) -- (356.538,140.692) -- (356.538,150.102) -- (337.718,150.102) -- (337.718,159.513) -- (318.897,159.513) --
    (318.897,168.923) -- (300.077,168.923) -- (300.077,178.333) -- (281.256,178.333) -- (281.256,187.743) -- (271.846,187.743) --
    (271.846,197.154) -- (253.025,197.154) -- (253.025,206.564) -- (243.615,206.564) -- (243.615,215.974) -- (234.205,215.974) --
    (234.205,225.384) -- (224.795,225.384) -- (224.795,234.795) -- (215.384,234.795) -- (215.384,244.205) -- (205.974,244.205) --
    (205.974,253.615) -- (196.564,253.615) -- (196.564,263.025) -- (187.154,263.025) -- (187.154,272.436) -- (187.154,272.436) --
    (187.154,281.846) -- (177.743,281.846) -- (177.743,291.256) -- (168.333,291.256) -- (168.333,300.666) -- (168.333,300.666) --
    (168.333,310.077) -- (158.923,310.077) -- (158.923,319.487) -- (158.923,319.487) -- (158.923,328.897) -- (149.513,328.897) --
    (149.513,338.307) -- (149.513,338.307) -- (149.513,347.718) -- (140.102,347.718) -- (140.102,357.128) -- (140.102,357.128) --
    (140.102,366.538) -- (130.692,366.538) -- (130.692,375.948) -- (130.692,375.948) -- (130.692,385.359) -- (130.692,385.359) --
    (130.692,394.769) -- (121.282,394.769) -- (121.282,404.179) -- (121.282,404.179) -- (121.282,413.589) -- (111.872,413.589) --
    (111.872,423) -- (111.872,423) -- (111.872,432.41) -- (111.872,432.41) -- (111.872,441.82) -- (111.872,441.82) --
    (111.872,451.23) -- (102.461,451.23) -- (102.461,460.641) -- (102.461,460.641) -- (102.461,470.051) -- (102.461,470.051) --
    (102.461,479.461) -- (102.461,479.461) -- (102.461,488.871) -- (93.051,488.871) -- (93.051,498.282) -- (93.051,498.282) --
    (93.051,507.692) -- (93.051,507.692) -- (93.051,517.102) -- (93.051,517.102) -- (93.051,526.512) -- (83.641,526.512) --
    (83.641,535.923) -- (83.641,535.923) -- (83.641,545.333) -- (83.641,545.333) -- (83.641,554.743) -- (83.641,554.743) --
    (83.641,564.153) -- (74.231,564.153) -- (74.231,573.564) -- (74.231,573.564) -- (74.231,582.974) -- (74.231,582.974) --
    (74.231,592.384) -- (74.231,592.384) -- (74.231,601.794) -- (64.82,601.794) -- (64.82,611.205) -- (64.82,611.205) --
    (64.82,620.615) -- (64.82,620.615) -- (64.82,630.025) -- (64.82,630.025) -- (64.82,639.435) -- (64.82,639.435) --
    (64.82,648.846) -- (55.41,648.846) -- (55.41,658.256) -- (46,658.256) -- cycle;
  \path[fill=pc86b6ef, draw=pc14406f, line width=0.45bp] (46,56) -- (347.128,56) -- (347.128,65.41) -- (337.718,65.41) -- (337.718,74.82) -- (300.077,74.82) --
    (300.077,84.231) -- (271.846,84.231) -- (271.846,93.641) -- (253.025,93.641) -- (253.025,103.051) -- (224.795,103.051) --
    (224.795,112.461) -- (205.974,112.461) -- (205.974,121.872) -- (187.154,121.872) -- (187.154,131.282) -- (177.743,131.282) --
    (177.743,140.692) -- (158.923,140.692) -- (158.923,150.102) -- (149.513,150.102) -- (149.513,159.513) -- (140.102,159.513) --
    (140.102,168.923) -- (130.692,168.923) -- (130.692,178.333) -- (130.692,178.333) -- (130.692,187.743) -- (121.282,187.743) --
    (121.282,197.154) -- (111.872,197.154) -- (111.872,206.564) -- (111.872,206.564) -- (111.872,215.974) -- (102.461,215.974) --
    (102.461,225.384) -- (102.461,225.384) -- (102.461,234.795) -- (93.051,234.795) -- (93.051,244.205) -- (93.051,244.205) --
    (93.051,253.615) -- (93.051,253.615) -- (93.051,263.025) -- (83.641,263.025) -- (83.641,272.436) -- (83.641,272.436) --
    (83.641,281.846) -- (74.231,281.846) -- (74.231,291.256) -- (74.231,291.256) -- (74.231,300.666) -- (74.231,300.666) --
    (74.231,310.077) -- (64.82,310.077) -- (64.82,319.487) -- (64.82,319.487) -- (64.82,328.897) -- (64.82,328.897) --
    (64.82,338.307) -- (64.82,338.307) -- (64.82,347.718) -- (55.41,347.718) -- (55.41,357.128) -- (46,357.128) -- cycle;
  \path[fill=pc6da7ec, draw=pc14406f, line width=0.45bp] (46,56) -- (196.564,56) -- (196.564,65.41) -- (187.154,65.41) -- (187.154,74.82) -- (158.923,74.82) --
    (158.923,84.231) -- (140.102,84.231) -- (140.102,93.641) -- (130.692,93.641) -- (130.692,103.051) -- (111.872,103.051) --
    (111.872,112.461) -- (102.461,112.461) -- (102.461,121.872) -- (93.051,121.872) -- (93.051,131.282) -- (93.051,131.282) --
    (93.051,140.692) -- (83.641,140.692) -- (83.641,150.102) -- (74.231,150.102) -- (74.231,159.513) -- (74.231,159.513) --
    (74.231,168.923) -- (64.82,168.923) -- (64.82,178.333) -- (64.82,178.333) -- (64.82,187.743) -- (64.82,187.743) --
    (64.82,197.154) -- (55.41,197.154) -- (55.41,206.564) -- (46,206.564) -- cycle;
  \path[fill=pc5598e7, draw=pc14406f, line width=0.45bp] (46,56) -- (121.282,56) -- (121.282,65.41) -- (111.872,65.41) -- (111.872,74.82) -- (93.051,74.82) --
    (93.051,84.231) -- (83.641,84.231) -- (83.641,93.641) -- (74.231,93.641) -- (74.231,103.051) -- (64.82,103.051) --
    (64.82,112.461) -- (64.82,112.461) -- (64.82,121.872) -- (55.41,121.872) -- (55.41,131.282) -- (46,131.282) -- cycle;
  \path[fill=pc3987e5, draw=pc14406f, line width=0.45bp] (46,56) -- (83.641,56) -- (83.641,65.41) -- (74.231,65.41) -- (74.231,74.82) -- (64.82,74.82) --
    (64.82,84.231) -- (55.41,84.231) -- (55.41,93.641) -- (46,93.641) -- cycle;
  \path[fill=pc2a78d6, draw=pc14406f, line width=0.45bp] (46,56) -- (64.82,56) -- (64.82,65.41) -- (55.41,65.41) -- (55.41,74.82) -- (46,74.82) -- cycle;
  \path[draw=pc6b7a84, line width=0.6bp, dash pattern=on 0.5bp off 2bp] (46,56) -- (158.923,168.923);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (64.82,56) -- (64.82,65.41);
  \path[draw=pceb6834, line width=1.5bp] (64.82,65.41) -- (74.231,56);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (64.82,65.41) circle (2.7bp);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (74.231,56) -- (74.231,74.82);
  \path[draw=pceb6834, line width=1.5bp] (74.231,74.82) -- (93.051,56);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (74.231,74.82) circle (2.7bp);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (93.051,56) -- (93.051,84.231);
  \path[draw=pceb6834, line width=1.5bp] (93.051,84.231) -- (121.282,56);
  \path[fill=pceb6834] (83.641,93.641) circle (1.5bp);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (93.051,84.231) circle (2.7bp);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (121.282,56) -- (121.282,103.051);
  \path[draw=pceb6834, line width=1.5bp] (121.282,103.051) -- (168.333,56);
  \path[fill=pceb6834] (111.872,112.461) circle (1.5bp);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (121.282,103.051) circle (2.7bp);
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (168.333,56) -- (168.333,140.692);
  \path[draw=pceb6834, line width=1.5bp] (168.333,140.692) -- (253.025,56);
  \path[fill=pceb6834] (158.923,150.102) circle (1.5bp);
  \path[fill=pceb6834] (149.513,159.513) circle (1.5bp);
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (168.333,140.692) circle (2.7bp);
\end{scope}
  \path[draw=pc55656f, line width=0.7bp] (46,56) -- (365.948,56) -- (365.948,168.923) -- (46,168.923) -- cycle;
  \path[draw=pc55656f, line width=0.6bp] (46,56) -- (46,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (46,45.5) {0};
  \path[draw=pc55656f, line width=0.6bp] (83.641,56) -- (83.641,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (83.641,45.5) {4};
  \path[draw=pc55656f, line width=0.6bp] (121.282,56) -- (121.282,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (121.282,45.5) {8};
  \path[draw=pc55656f, line width=0.6bp] (158.923,56) -- (158.923,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (158.923,45.5) {12};
  \path[draw=pc55656f, line width=0.6bp] (196.564,56) -- (196.564,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (196.564,45.5) {16};
  \path[draw=pc55656f, line width=0.6bp] (234.205,56) -- (234.205,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (234.205,45.5) {20};
  \path[draw=pc55656f, line width=0.6bp] (271.846,56) -- (271.846,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (271.846,45.5) {24};
  \path[draw=pc55656f, line width=0.6bp] (309.487,56) -- (309.487,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (309.487,45.5) {28};
  \path[draw=pc55656f, line width=0.6bp] (347.128,56) -- (347.128,53.4);
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (347.128,45.5) {32};
  \path[draw=pc55656f, line width=0.6bp] (46,56) -- (43.4,56);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,53.5) {0};
  \path[draw=pc55656f, line width=0.6bp] (46,74.82) -- (43.4,74.82);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,72.32) {2};
  \path[draw=pc55656f, line width=0.6bp] (46,93.641) -- (43.4,93.641);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,91.141) {4};
  \path[draw=pc55656f, line width=0.6bp] (46,112.461) -- (43.4,112.461);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,109.961) {6};
  \path[draw=pc55656f, line width=0.6bp] (46,131.282) -- (43.4,131.282);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,128.782) {8};
  \path[draw=pc55656f, line width=0.6bp] (46,150.102) -- (43.4,150.102);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,147.602) {10};
  \path[draw=pc55656f, line width=0.6bp] (46,168.923) -- (43.4,168.923);
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7.2}{8.64}\selectfont] at (41,166.423) {12};
  \node[anchor=base east, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (353.538,150.102) {$k = 6$};
  \node[anchor=base east, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (344.128,65.41) {$k = 5$};
  \node[anchor=base west, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (200.064,65.41) {$k = 4$};
  \node[anchor=base west, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (124.782,65.41) {$k = 3$};
  \node[anchor=base west, text=pc14406f, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (87.141,65.41) {$k = 2$};
  \node[anchor=base west, text=pc182832, inner sep=0bp, font=\fontsize{8.6}{10.32}\selectfont\bfseries] at (46,177.923) {Detail: the first five teeth, $k \le  5$};
  \node[anchor=base west, text=pc8a979e, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (242,177.923) {$k \ge  7$ fills this window};
  \node[anchor=base, text=pc182832, inner sep=0bp, font=\fontsize{8.6}{10.32}\selectfont] at (205.974,35) {$n$};
  \node[anchor=base east, text=pc182832, inner sep=0bp, font=\fontsize{8.6}{10.32}\selectfont] at (42,173.923) {$m$};
  \node[anchor=base west, text=pc6b7a84, inner sep=1bp, font=\fontsize{7.2}{8.64}\selectfont, fill=pcffffff] at (164.569,155.749) {$n = m$};
  \node[anchor=base west, text=pc182832, inner sep=0bp, font=\fontsize{8.2}{9.84}\selectfont\bfseries] at (391.948,177.923) {Exact frontiers};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (391.948,165.923) {$M(K_{n,m}) \le  k$, exact at every boundary};
  \path[fill=pc2a78d6, draw=pc14406f, line width=0.45bp] (391.948,139.923) -- (412.948,139.923) -- (412.948,150.923) -- (391.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (402.448,129.923) {1};
  \path[fill=pc3987e5, draw=pc14406f, line width=0.45bp] (412.948,139.923) -- (433.948,139.923) -- (433.948,150.923) -- (412.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (423.448,129.923) {2};
  \path[fill=pc5598e7, draw=pc14406f, line width=0.45bp] (433.948,139.923) -- (454.948,139.923) -- (454.948,150.923) -- (433.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (444.448,129.923) {3};
  \path[fill=pc6da7ec, draw=pc14406f, line width=0.45bp] (454.948,139.923) -- (475.948,139.923) -- (475.948,150.923) -- (454.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (465.448,129.923) {4};
  \path[fill=pc86b6ef, draw=pc14406f, line width=0.45bp] (475.948,139.923) -- (496.948,139.923) -- (496.948,150.923) -- (475.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (486.448,129.923) {5};
  \path[fill=pc9ec5f4, draw=pc14406f, line width=0.45bp] (496.948,139.923) -- (517.948,139.923) -- (517.948,150.923) -- (496.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (507.448,129.923) {6};
  \path[fill=pcb7d3f6, draw=pc14406f, line width=0.45bp] (517.948,139.923) -- (538.948,139.923) -- (538.948,150.923) -- (517.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (528.448,129.923) {7};
  \path[fill=pccde2fb, draw=pc14406f, line width=0.45bp] (538.948,139.923) -- (559.948,139.923) -- (559.948,150.923) -- (538.948,150.923) -- cycle;
  \node[anchor=base, text=pc55656f, inner sep=0bp, font=\fontsize{6.8}{8.16}\selectfont] at (549.448,129.923) {8};
  \path[draw=pc6b7a84, line width=0.6bp, dash pattern=on 0.5bp off 2bp] (391.948,118.323) -- (413.948,118.323);
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (420.948,115.923) {$n = m$, the axis of the reflection};
  \node[anchor=base west, text=pc182832, inner sep=0bp, font=\fontsize{8.2}{9.84}\selectfont\bfseries] at (391.948,97.923) {Frontier 9, which is not complete};
  \path[fill=pceceff1, draw=pc61717b, line width=0.7bp] (395.948,82.923) -- (411.948,82.923) -- (411.948,90.923) -- (395.948,90.923) -- cycle;
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (420.948,83.923) {solvable: closure of checked claims};
  \path[draw=pc61717b, line width=0.9bp, dash pattern=on 2.6bp off 1.8bp] (391.948,74.823) -- (413.948,74.823);
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (420.948,72.423) {refuted: nothing beyond is solvable};
  \node[anchor=base west, text=pc182832, inner sep=0bp, font=\fontsize{8.2}{9.84}\selectfont\bfseries] at (391.948,54.923) {Complete-graph cascade};
  \path[draw=pceb6834, line width=1.5bp] (391.948,43.323) -- (413.948,43.323);
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (420.948,40.923) {$n + m = A(k+1)$, supporting frontier $k$};
  \path[draw=pceb6834, line width=0.9bp, dash pattern=on 2.2bp off 1.6bp] (391.948,31.823) -- (413.948,31.823);
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (420.948,29.423) {$n = A(k)$, the pure-child cap};
  \path[fill=pceb6834, draw=pca8380f, line width=0.8bp] (406.948,20.323) circle (2.7bp);
  \path[fill=pceb6834] (397.948,20.323) circle (1.5bp);
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (420.948,17.923) {optimal first test, with its ties};
  \node[anchor=base west, text=pc182832, inner sep=0bp, font=\fontsize{8.2}{9.84}\selectfont\bfseries] at (621.948,177.923) {Every level, read off the frontier};
  \node[anchor=base west, text=pc182832, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,163.923) {$k$};
  \node[anchor=base east, text=pc182832, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,163.923) {$A(k)$};
  \node[anchor=base west, text=pc182832, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,163.923) {optimal first test};
  \node[anchor=base east, text=pc182832, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,163.923) {$A(k+1)$};
  \path[draw=pc8a979e, line width=0.5bp] (621.948,159.923) -- (807.948,159.923);
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,148.923) {1};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,148.923) {2};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,148.923) {$K_{2,1}$};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,148.923) {3};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,138.923) {2};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,138.923) {3};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,138.923) {$K_{3,2}$};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,138.923) {5};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,128.923) {3};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,128.923) {5};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,128.923) {$K_{5,3}$  (+1)};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,128.923) {8};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,118.923) {4};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,118.923) {8};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,118.923) {$K_{8,5}$  (+1)};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,118.923) {13};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,108.923) {5};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,108.923) {13};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,108.923) {$K_{13,9}$  (+2)};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,108.923) {22};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,98.923) {6};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,98.923) {22};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,98.923) {$K_{22,16}$  (+3)};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,98.923) {38};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,88.923) {7};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,88.923) {38};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,88.923) {$K_{38,27}$  (+5)};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,88.923) {65};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,78.923) {8};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,78.923) {65};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,78.923) {$K_{65,47}$  (+1)};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,78.923) {112};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (621.948,68.923) {9};
  \node[anchor=base east, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (669.948,68.923) {112};
  \node[anchor=base west, text=pc55656f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (687.948,68.923) {$K_{112,80}$};
  \node[anchor=base east, text=pca8380f, inner sep=0bp, font=\fontsize{7}{8.4}\selectfont] at (807.948,68.923) {192};
  \path[draw=pc8a979e, line width=0.5bp] (621.948,65.923) -- (807.948,65.923);
  \node[anchor=base west, text=pc8a979e, inner sep=0bp, font=\fontsize{6.4}{7.68}\selectfont] at (621.948,54.923) {Largest $n + m$ on frontier $k$ with $n \le  A(k)$.};
  \node[anchor=base west, text=pc8a979e, inner sep=0bp, font=\fontsize{6.4}{7.68}\selectfont] at (621.948,46.423) {A count in parentheses gives the further ties.};
  \node[anchor=base west, text=pc8a979e, inner sep=0bp, font=\fontsize{6.4}{7.68}\selectfont] at (621.948,37.923) {Row 9 rests on a witness, not a full frontier.};
\end{scope}\pgfresetboundingbox
\path[use as bounding box] (0,10) rectangle (826,543);
\end{tikzpicture}

